Kron reduction methods for plug-and-play control of ac islanded microgrids with arbitrary topology

In this paper, we provide an extension of the scalable algorithm proposed in (Riverso et al., 2015) for the design of Plug-and-Play (PnP) controllers for AC Islanded microGrids (ImGs). The method in (Riverso et al., 2015) assumes DGUs are arranged in a load-connected topology, i.e. loads can appear only at the output terminals of inverters. For handling totally general interconnections of DGUs and loads, we describe an approach based on Kron Reduction (KR), a network reduction method giving an equivalent load-connected model of the original ImG. However, existing KR approaches can fail in preserving the structure of transfer functions representing transmission lines. To avoid this drawback, we introduce an approximate KR algorithm, still capable to represent exactly the asymptotic periodic behavior of electric signals even if they are unbalanced. Our results are backed up with simulations illustrating features of the new KR approach as well as its use for designing PnP controllers in a 21-bus ImG derived from an IEEE test feeder.

==> 1DGU_model_Iij.tex <==


\ctikzset{bipoles/length=0.7cm}
\begin{circuitikz}[scale=.91,transform shape, color=black]
\ctikzset{current/distance=1}

% transformators i and j
%(Ti.center) node{$k_i$}
%node[transformer] (Tj) at ($(Ti.center)+(5.4,0)$) {}
%(Tj.center) node{$k_j$}

% VSC i 
%node[ocirc] (Aibattery) at ([xshift=-3.14cm,yshift=-0.2cm]Ti.A1) {}
\draw (0,0) node[ocirc](Aibattery) {}
node[ocirc] (Bibattery) at ([xshift=-0cm,yshift=-2.2cm]Aibattery) {}
(Bibattery) to [battery] (Aibattery) {}
node [rectangle,draw,minimum width=1cm,minimum height=2.4cm] (vsci) at ($0.5*(Aibattery)+0.5*(Bibattery)+(0.8,0)$) {\scriptsize{VSC $i$}}
(Aibattery) to [short] ([xshift=0.3cm]Aibattery)
 (Bibattery) to [short] ([xshift=0.3cm]Bibattery)

% % filter i
%  node[ocirc] (Ai) at ($(Aibattery)+(1.54,0)$) {}
%  node[ocirc] (Bi) at ($(Bibattery)+(1.54,-0)$) {}
% (Ai) to [short] ([xshift=-0.24cm]Ai)
% (Bi) to [short] ([xshift=-0.24cm]Bi)
% (Ai) to [generic, l=\scriptsize{$RL$ filter $i$}] ($(Ai)+(0.8,0)$) {}
% %to [L, l=\scriptsize{$L_{ti}$}]($(Ai)+(1.5,0)$){}
% %to [short,i=\scriptsize{$\textcolor{blue}{I_{ti}}$}]($(Ai)+(1.6,0)$){}
%  (Ai) to [generic, l=\scriptsize{$RL$ filter $i$}] ($(Ai)+(0.8,0)$) {}
% to [short,i={\scriptsize{$I_{ti}$}}]($(Ai)+(1.6,0)$){}
% (Bi) to [short]($(Bi)+(0.8,0)$);
%   \begin{scope}[shorten >= 10pt,shorten <= 10pt,]
%  \draw [<-] (Ai) -- node[right] {{$V_{ti}$}} (Bi);
%   \end{scope};

node[ocirc] (Ai) at ($(Aibattery)+(1.54,0)$) {}
node[ocirc] (Bi) at ($(Bibattery)+(1.54,-0.0)$) {}
(Ai) to [short] ([xshift=-0.24cm]Ai)
(Bi) to [short] ([xshift=-0.24cm]Bi)
(Ai) to [R, l=\scriptsize{$R_{ti}$}] ($(Ai)+(0.8,0)$) {}
to [L, l=\scriptsize{$L_{ti}$}]($(Ai)+(1.5,0)$){}
to [short,i=\scriptsize{$I_{ti}$}]($(Ai)+(1.8,0)$){}
(Bi) to [short] ($(Bi)+(0.8,0)$);
\begin{scope}[shorten >= 10pt,shorten <= 10pt,]
\draw[<-] (Ai) -- node[right] {$V_{ti}$} (Bi);
\end{scope};
 \draw
 % PCC-i
 ($(Ai)+(2.6,0.3)$) node[anchor=south]{\scriptsize{$PCC_i$}}
 ($(Ai)+(2.6,0)$) node[anchor=south]{{\scriptsize{$V_i$}}}
($(Ai)+(2.6,0)$$) node[ocirc](PCCi)(B1){}

 ($(B1)+(0,0)$) to [I]($(B1)+(0,-2.2)$)--($(B1)+(0.5,-2.2)$)
($(B1)+(0,-0.5)$) to [short,i<=\scriptsize{$I_{Li}$}] (B1)--($(B1)+(0.5,0)$)
($(B1)+(1.2,-2.2)$) to [C, l=\scriptsize{$C_{ti}$}] ($(B1)+(1.2,0)$)

% line
($(B1)+(-0.8,0)$) to [short] ($(B1)+(2.6,0)$)
($(B1)+(-2,-2.2)$) to [short] ($(B1)+(4.5,-2.2)$)
($(B1)+(1.4,0)$) to [short,i^>=\scriptsize{$I_{bi}$}] ($(B1)+(1.5,0)$)
($(B1)+(2.15,0)$) to [short,i^>=\scriptsize{$I_{ij}$}] ($(B1)+(2.25,0)$)
($(B1)+(2.6,0)$) to [R, l=\scriptsize{$R_{ij}$}] ($(B1)+(3.3,0)$) 
($(B1)+(3.3,0)$)  to [L, l=\scriptsize{$L_{ij}$}]($(B1)+(4.2,0)$)
($(B1)+(4.2,0)$) to [short] ($(B1)+(4.5,0)$)
%($(B1)+(4.5,0)$)--($(B1)+(4.6,0)$) to [short,i=\scriptsize{$I_{bi}$}] ($(B1)+(4.7,0)$)
% ($(Ti.B1)+(3,0)$) to [short] ($(Ti.B1)+(3.2,0)$)
% ($(Ti.B2)+(0.5,0)$) to [short] ($(Ti.B2)+(1,0)$)


% DGU i and j and Line
% node [rectangle,draw=none,minimum width=6.1cm,minimum height=3.3cm,dashed,label=\small\textbf{DGU $i$}] (DGUi) at ($0.5*(Aibattery)+0.5*(Bibattery)+(2.4,0)$) {}
% node [rectangle,draw=none,minimum width=6.1cm,minimum height=3.3cm,dashed,label=\small\textbf{}] (DGUj) at ($0.5*(Ajbattery)+0.5*(Bjbattery)-(2.4,0)$) {}
% node [rectangle,draw=none,minimum width=1.6cm,minimum height=3.3cm,dashed,label=\small\textbf{Line $ij$}] (Lineij) at ($0.5*(DGUi.center)+0.5*(DGUj.center)+(0,0)$){}

% DGU i and j and Line
node [rectangle,draw,minimum width=6.3 cm,minimum
height=3.3cm,dashed,label=\small\textbf{DGU $i$}] (DGUi) at
($0.5*(Aibattery)+0.5*(Bibattery)+(2.8,0.2)$) {}
node [rectangle,draw,minimum width=2.3cm,minimum height=3.3cm,dashed,label=\small\textbf{Line $ij$}] (Lineij) at ($0.5*(DGUi.center)+(5.8,-0.45)$){}

% PCC-j
($(B1)+(4.5,0)$$) node[ocirc](PCCj)(B2){}
($(B2)$) node[anchor=south]{{\scriptsize{$V_j$}}}

;\end{circuitikz}


==> ECC16_ExampleGraphBoundary.pgf <==
\begin{pgfpicture}{0cm}{0cm}{244pt}{118pt}
% Created by FidoCadJ ver. 0.24, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,118)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{0.815pt}
\pgfline{\pgfxy(11.0,29.0)}{\pgfxy(30.0,45.0)}
\pgfmoveto{\pgfxy(30.0,45.0)}
\pgflineto{\pgfxy(25.007947970183455,44.71819061122003)}
\pgflineto{\pgfxy(28.872762444880134,40.12872342251773)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(30.0,45.0)}{\pgfxy(47.0,58.0)}
\pgfline{\pgfxy(47.0,58.0)}{\pgfxy(70.0,58.0)}
\pgfmoveto{\pgfxy(70.0,58.0)}
\pgflineto{\pgfxy(66.0,61.0)}
\pgflineto{\pgfxy(66.0,55.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(70.0,58.0)}{\pgfxy(92.0,58.0)}
\pgfline{\pgfxy(94.0,17.0)}{\pgfxy(94.0,42.0)}
\pgfmoveto{\pgfxy(94.0,42.0)}
\pgflineto{\pgfxy(91.0,38.0)}
\pgflineto{\pgfxy(97.0,38.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(94.0,42.0)}{\pgfxy(94.0,56.0)}
\pgfline{\pgfxy(94.0,56.0)}{\pgfxy(117.0,71.0)}
\pgfmoveto{\pgfxy(117.0,71.0)}
\pgflineto{\pgfxy(112.01075427100477,71.32776066832815)}
\pgflineto{\pgfxy(115.2883609542863,66.30209708729646)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(117.0,71.0)}{\pgfxy(136.0,84.0)}
\pgfline{\pgfxy(12.0,79.0)}{\pgfxy(32.0,68.0)}
\pgfmoveto{\pgfxy(32.0,68.0)}
\pgflineto{\pgfxy(29.94089261460988,72.55632272511856)}
\pgflineto{\pgfxy(27.049380115976945,67.29902727305868)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(32.0,68.0)}{\pgfxy(45.0,60.0)}
\pgfline{\pgfxy(94.0,56.0)}{\pgfxy(117.0,45.0)}
\pgfmoveto{\pgfxy(117.0,45.0)}
\pgflineto{\pgfxy(114.68582960536943,49.43222465412296)}
\pgflineto{\pgfxy(112.0970966215454,44.019419324309084)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(117.0,45.0)}{\pgfxy(138.0,35.0)}
\pgfline{\pgfxy(138.0,35.0)}{\pgfxy(138.0,56.0)}
\pgfline{\pgfxy(138.0,56.0)}{\pgfxy(138.0,84.0)}
\pgfmoveto{\pgfxy(138.0,56.0)}
\pgflineto{\pgfxy(141.0,60.0)}
\pgflineto{\pgfxy(135.0,60.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(138.0,35.0)}{\pgfxy(159.0,45.0)}
\pgfmoveto{\pgfxy(159.0,45.0)}
\pgflineto{\pgfxy(154.09875718352725,45.9888472349024)}
\pgflineto{\pgfxy(156.67835866588132,40.57168412195882)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(159.0,45.0)}{\pgfxy(180.0,55.0)}
\pgfline{\pgfxy(219.0,55.0)}{\pgfxy(198.0,55.0)}
\pgfmoveto{\pgfxy(198.0,55.0)}
\pgflineto{\pgfxy(202.0,52.0)}
\pgflineto{\pgfxy(202.0,58.0)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(198.0,55.0)}{\pgfxy(180.0,55.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(30,-34)}{\pgfbox[left,top]{$e_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(34,-74)}{\pgfbox[left,top]{$e_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(83,-30)}{\pgfbox[left,top]{$e_3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(198,-45)}{\pgfbox[left,top]{$e_4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(68,-48)}{\pgfbox[left,top]{$e_5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(114,-35)}{\pgfbox[left,top]{$e_6$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(109,-73)}{\pgfbox[left,top]{$e_7$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(143,-56)}{\pgfbox[left,top]{$e_8$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(159,-37)}{\pgfbox[left,top]{$e_9$}}
\end{pgfmagnify}
\color{layer2}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(8,-19)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-89)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(91,-6)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(91,14)}
\pgflineto{\pgfxy(97,14)}
\pgflineto{\pgfxy(97,20)}
\pgflineto{\pgfxy(91,20)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(8,27)}
\pgflineto{\pgfxy(14,27)}
\pgflineto{\pgfxy(14,34)}
\pgflineto{\pgfxy(8,34)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(218,51)}
\pgflineto{\pgfxy(224,51)}
\pgflineto{\pgfxy(224,58)}
\pgflineto{\pgfxy(218,58)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(6,79)}
\pgflineto{\pgfxy(12,79)}
\pgflineto{\pgfxy(12,86)}
\pgflineto{\pgfxy(6,86)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(226,-51)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(91,-64)}{\pgfbox[left,top]{$6$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(91,55)}
\pgflineto{\pgfxy(97,55)}
\pgflineto{\pgfxy(97,61)}
\pgflineto{\pgfxy(91,61)}
\pgfclosepath 
\pgffill 
\color{layer11}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(136,-91)}{\pgfbox[left,top]{$8$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(177,-61)}{\pgfbox[left,top]{$9$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(138.0,35.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(138.0,84.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(180.5,54.5)}{\pgfxy(3.5,0)}{\pgfxy(0,3.5)}
\pgfellipse[fillstroke]{\pgfxy(46.5,58.0)}{\pgfxy(3.5,0)}{\pgfxy(0,3.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(47,-47)}{\pgfbox[left,top]{$5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(135,-24)}{\pgfbox[left,top]{$7$}}
\end{pgfmagnify}
\end{pgfmagnify}
\end{pgfpicture}

==> IEEE37.pgf <==
\begin{pgfpicture}{0cm}{0cm}{213pt}{265pt}
% Created by FidoCadJ ver. 0.24, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,265)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{0.65pt}
\pgfellipse[fillstroke]{\pgfxy(103.5,45.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(77.5,45.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(77.5,71.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(103.5,71.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(51.5,71.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(129.5,71.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(155.5,71.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfsetlinewidth{2.0pt}
\pgfline{\pgfxy(85,6)}{\pgfxy(120,6)}
\pgfsetlinewidth{0.65pt}
\pgfline{\pgfxy(104.0,32.0)}{\pgfxy(104.0,44.0)}
\pgfline{\pgfxy(78.0,71.0)}{\pgfxy(78.0,45.0)}
\pgfline{\pgfxy(104.0,45.0)}{\pgfxy(104.0,71.0)}
\pgfline{\pgfxy(104.0,71.0)}{\pgfxy(78.0,71.0)}
\pgfline{\pgfxy(78.0,71.0)}{\pgfxy(52.0,71.0)}
\pgfline{\pgfxy(104.0,71.0)}{\pgfxy(130.0,71.0)}
\pgfline{\pgfxy(130.0,71.0)}{\pgfxy(156.0,71.0)}
\pgfellipse[fillstroke]{\pgfxy(103.5,103.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(77.5,103.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(51.5,103.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(25.5,103.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(51.5,129.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(103.5,136.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(103.5,162.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(136.0,162.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(103.5,201.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(71.0,162.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(45.0,162.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(71.0,188.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(71.0,207.5)}{\pgfxy(3.0,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(45.0,188.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(45.0,227.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfline{\pgfxy(45.0,227.0)}{\pgfxy(45.0,188.0)}
\pgfline{\pgfxy(45.0,208.0)}{\pgfxy(71.0,208.0)}
\pgfline{\pgfxy(71.0,208.0)}{\pgfxy(71.0,188.0)}
\pgfline{\pgfxy(71.0,188.0)}{\pgfxy(71.0,162.0)}
\pgfline{\pgfxy(71.0,162.0)}{\pgfxy(45.0,162.0)}
\pgfline{\pgfxy(71.0,162.0)}{\pgfxy(104.0,162.0)}
\pgfline{\pgfxy(104.0,162.0)}{\pgfxy(136.0,162.0)}
\pgfline{\pgfxy(104.0,162.0)}{\pgfxy(104.0,65.0)}
\pgfline{\pgfxy(104.0,104.0)}{\pgfxy(26.0,104.0)}
\pgfline{\pgfxy(52.0,104.0)}{\pgfxy(52.0,130.0)}
\pgfellipse[fillstroke]{\pgfxy(71.0,240.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(103.5,240.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(136.0,240.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(136.0,220.5)}{\pgfxy(3.0,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(168.5,240.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfline{\pgfxy(71.0,208.0)}{\pgfxy(71.0,240.0)}
\pgfline{\pgfxy(71.0,240.0)}{\pgfxy(169.0,240.0)}
\pgfline{\pgfxy(136.0,240.0)}{\pgfxy(136.0,221.0)}
\pgfellipse[fillstroke]{\pgfxy(155.5,97.0)}{\pgfxy(2.5,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(155.5,129.5)}{\pgfxy(2.5,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(188.0,71.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(188.0,97.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(188.0,129.5)}{\pgfxy(3.0,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(188.0,45.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfellipse[fillstroke]{\pgfxy(188.0,25.5)}{\pgfxy(3.0,0)}{\pgfxy(0,2.5)}
\pgfellipse[fillstroke]{\pgfxy(162.0,45.0)}{\pgfxy(3.0,0)}{\pgfxy(0,3.0)}
\pgfline{\pgfxy(156.0,71.0)}{\pgfxy(156.0,130.0)}
\pgfline{\pgfxy(188.0,130.0)}{\pgfxy(188.0,26.0)}
\pgfline{\pgfxy(188.0,45.0)}{\pgfxy(162.0,45.0)}
\pgfline{\pgfxy(188.0,71.0)}{\pgfxy(156.0,71.0)}
\pgfmoveto{\pgfxy(91,175)} 
\pgfcurveto{\pgfxy(92,182)}{\pgfxy(96,182)}{\pgfxy(97,175)}
\pgfstroke
\pgfmoveto{\pgfxy(97,175)} 
\pgfcurveto{\pgfxy(98,182)}{\pgfxy(102,182)}{\pgfxy(104,175)}
\pgfstroke
\pgfmoveto{\pgfxy(104,175)} 
\pgfcurveto{\pgfxy(105,182)}{\pgfxy(109,182)}{\pgfxy(110,175)}
\pgfstroke
\pgfmoveto{\pgfxy(110,175)} 
\pgfcurveto{\pgfxy(111,182)}{\pgfxy(115,182)}{\pgfxy(117,175)}
\pgfstroke
\pgfmoveto{\pgfxy(91,188)} 
\pgfcurveto{\pgfxy(92,182)}{\pgfxy(96,182)}{\pgfxy(97,188)}
\pgfstroke
\pgfmoveto{\pgfxy(97,188)} 
\pgfcurveto{\pgfxy(98,182)}{\pgfxy(102,182)}{\pgfxy(104,188)}
\pgfstroke
\pgfmoveto{\pgfxy(104,188)} 
\pgfcurveto{\pgfxy(105,182)}{\pgfxy(109,182)}{\pgfxy(110,188)}
\pgfstroke
\pgfmoveto{\pgfxy(110,188)} 
\pgfcurveto{\pgfxy(111,182)}{\pgfxy(115,182)}{\pgfxy(117,188)}
\pgfstroke
\pgfline{\pgfxy(104.0,175.0)}{\pgfxy(104.0,162.0)}
\pgfline{\pgfxy(104.0,188.0)}{\pgfxy(104.0,201.0)}
\pgfellipse[stroke]{\pgfxy(103.5,25.5)}{\pgfxy(6.5,0)}{\pgfxy(0,6.5)}
\pgfline{\pgfxy(104.0,19.0)}{\pgfxy(104.0,6.0)}
\pgfline{\pgfxy(97.0,32.0)}{\pgfxy(113.0,16.0)}
\pgfmoveto{\pgfxy(113.0,16.0)}
\pgflineto{\pgfxy(112.29289321881345,19.535533905932738)}
\pgflineto{\pgfxy(109.46446609406726,16.707106781186546)}
\pgfclosepath 
\pgffill 
\color{layer2}
\pgfsetlinewidth{2.0pt}
\pgfline{\pgfxy(6,117)}{\pgfxy(209,117)}
\end{pgfmagnify}
\end{pgfpicture}

==> ReteMiaReduced.pgf <==
\begin{pgfpicture}{0cm}{0cm}{465pt}{126pt}
% Created by FidoCadJ ver. 0.24, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,126)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{0.8pt}
\pgfline{\pgfxy(9.0,57.0)}{\pgfxy(97.0,57.0)}
\pgfline{\pgfxy(49.0,17.0)}{\pgfxy(49.0,81.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(52,-31)}{\pgfbox[left,top]{$r_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(52,-67)}{\pgfbox[left,top]{$r_3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(71,-49)}{\pgfbox[left,top]{$r_4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(25,-49)}{\pgfbox[left,top]{$r_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(49,-115)}{\pgfbox[left,top]{a)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(214,-115)}{\pgfbox[left,top]{b)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(217,-67)}{\pgfbox[left,top]{$r_3$}}
\end{pgfmagnify}
\pgfline{\pgfxy(174.0,57.0)}{\pgfxy(262.0,57.0)}
\pgfline{\pgfxy(214.0,17.0)}{\pgfxy(214.0,81.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(217,-31)}{\pgfbox[left,top]{$r_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(191,-49)}{\pgfbox[left,top]{$r_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(236,-49)}{\pgfbox[left,top]{$r_4$}}
\end{pgfmagnify}
\pgfline{\pgfxy(174.0,57.0)}{\pgfxy(214.0,81.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(187,-71)}{\pgfbox[left,top]{$r_5$}}
\end{pgfmagnify}
\pgfline{\pgfxy(335.0,57.0)}{\pgfxy(375.0,81.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(348,-71)}{\pgfbox[left,top]{$r_5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(379,-67)}{\pgfbox[left,top]{$r_3$}}
\end{pgfmagnify}
\pgfline{\pgfxy(335.0,57.0)}{\pgfxy(423.0,57.0)}
\pgfline{\pgfxy(375.0,17.0)}{\pgfxy(375.0,81.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(377,-30)}{\pgfbox[left,top]{$r_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(351,-49)}{\pgfbox[left,top]{$r_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(375,-115)}{\pgfbox[left,top]{c)}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(398,-62)}{\pgfbox[left,top]{$r_4$}}
\end{pgfmagnify}
\pgfline{\pgfxy(375.0,55.0)}{\pgfxy(443.0,36.0)}
\pgfline{\pgfxy(425.0,57.0)}{\pgfxy(441.0,38.0)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(438,-46)}{\pgfbox[left,top]{$r_7$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(404,-36)}{\pgfbox[left,top]{$r_6$}}
\end{pgfmagnify}
\color{layer2}
\pgfmoveto{\pgfxy(46,78)}
\pgflineto{\pgfxy(52,78)}
\pgflineto{\pgfxy(52,84)}
\pgflineto{\pgfxy(46,84)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-6)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(217,-46)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(259,54)}
\pgflineto{\pgfxy(265,54)}
\pgflineto{\pgfxy(265,60)}
\pgflineto{\pgfxy(259,60)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(211,-87)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(94,-46)}{\pgfbox[left,top]{$5$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(46,54)}
\pgflineto{\pgfxy(52,54)}
\pgflineto{\pgfxy(52,60)}
\pgflineto{\pgfxy(46,60)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(94,54)}
\pgflineto{\pgfxy(100,54)}
\pgflineto{\pgfxy(100,60)}
\pgflineto{\pgfxy(94,60)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(211,54)}
\pgflineto{\pgfxy(217,54)}
\pgflineto{\pgfxy(217,60)}
\pgflineto{\pgfxy(211,60)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(211,14)}
\pgflineto{\pgfxy(217,14)}
\pgflineto{\pgfxy(217,20)}
\pgflineto{\pgfxy(211,20)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(259,-46)}{\pgfbox[left,top]{$5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(211,-6)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(171,54)}
\pgflineto{\pgfxy(177,54)}
\pgflineto{\pgfxy(177,60)}
\pgflineto{\pgfxy(171,60)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(171,-46)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(46,-87)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(46,14)}
\pgflineto{\pgfxy(52,14)}
\pgflineto{\pgfxy(52,20)}
\pgflineto{\pgfxy(46,20)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(372,54)}
\pgflineto{\pgfxy(379,54)}
\pgflineto{\pgfxy(379,60)}
\pgflineto{\pgfxy(372,60)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(372,14)}
\pgflineto{\pgfxy(379,14)}
\pgflineto{\pgfxy(379,20)}
\pgflineto{\pgfxy(372,20)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(422,-63)}{\pgfbox[left,top]{$5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(372,-6)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(332,54)}
\pgflineto{\pgfxy(339,54)}
\pgflineto{\pgfxy(339,60)}
\pgflineto{\pgfxy(332,60)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(332,-46)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(372,78)}
\pgflineto{\pgfxy(379,78)}
\pgflineto{\pgfxy(379,84)}
\pgflineto{\pgfxy(372,84)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(367,-46)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(420,54)}
\pgflineto{\pgfxy(427,54)}
\pgflineto{\pgfxy(427,60)}
\pgflineto{\pgfxy(420,60)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(372,-87)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(438,-25)}{\pgfbox[left,top]{$21$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(439,33)}
\pgflineto{\pgfxy(446,33)}
\pgflineto{\pgfxy(446,39)}
\pgflineto{\pgfxy(439,39)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(52,-46)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(6,-46)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(6,54)}
\pgflineto{\pgfxy(12,54)}
\pgflineto{\pgfxy(12,60)}
\pgflineto{\pgfxy(6,60)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(211,78)}
\pgflineto{\pgfxy(217,78)}
\pgflineto{\pgfxy(217,84)}
\pgflineto{\pgfxy(211,84)}
\pgfclosepath 
\pgffill 
\end{pgfmagnify}
\end{pgfpicture}

==> Retemia.pgf <==
\begin{pgfpicture}{0cm}{0cm}{459pt}{252pt}
% Created by FidoCadJ ver. 0.24, export filter by Davide Bucci
\pgfsetxvec{\pgfpoint{1pt}{0pt}}
\pgfsetyvec{\pgfpoint{0pt}{1pt}}
\pgfsetroundjoin 
\pgfsetroundcap
\pgftranslateto{\pgfxy(0,252)}
\begin{pgfmagnify}{1}{-1}
% Layer color definitions
\definecolor{layer0}{rgb}{0.0,0.0,0.0}
\definecolor{layer1}{rgb}{0.0,0.0,0.5}
\definecolor{layer2}{rgb}{1.0,0.0,0.0}
\definecolor{layer3}{rgb}{0.0,0.5,0.5}
\definecolor{layer4}{rgb}{1.0,0.78,0.0}
\definecolor{layer5}{rgb}{0.5,1.0,0.0}
\definecolor{layer6}{rgb}{0.0,1.0,1.0}
\definecolor{layer7}{rgb}{0.0,0.5,0.0}
\definecolor{layer8}{rgb}{0.6,0.8,0.2}
\definecolor{layer9}{rgb}{1.0,0.08,0.58}
\definecolor{layer10}{rgb}{0.71,0.61,0.05}
\definecolor{layer11}{rgb}{0.0,0.5,1.0}
\definecolor{layer12}{rgb}{0.88,0.88,0.88}
\definecolor{layer13}{rgb}{0.64,0.64,0.64}
\definecolor{layer14}{rgb}{0.37,0.37,0.37}
\definecolor{layer15}{rgb}{0.0,0.0,0.0}
% End of color definitions
\color{layer0}
\pgfsetlinewidth{1.125pt}
\pgfline{\pgfxy(10.0,203.0)}{\pgfxy(158.0,203.0)}
\pgfline{\pgfxy(158.0,203.0)}{\pgfxy(158.0,45.0)}
\pgfline{\pgfxy(68.0,135.0)}{\pgfxy(293.0,135.0)}
\pgfline{\pgfxy(293.0,93.0)}{\pgfxy(293.0,23.0)}
\pgfline{\pgfxy(248.0,68.0)}{\pgfxy(293.0,68.0)}
\pgfline{\pgfxy(248.0,180.0)}{\pgfxy(248.0,135.0)}
\pgfline{\pgfxy(113.0,90.0)}{\pgfxy(113.0,135.0)}
\pgfline{\pgfxy(293.0,180.0)}{\pgfxy(293.0,135.0)}
\pgfline{\pgfxy(372.0,90.0)}{\pgfxy(372.0,135.0)}
\pgfline{\pgfxy(372.0,135.0)}{\pgfxy(417.0,135.0)}
\pgfline{\pgfxy(203.0,135.0)}{\pgfxy(219.0,104.0)}
\pgfline{\pgfxy(219.0,104.0)}{\pgfxy(219.0,86.0)}
\pgfline{\pgfxy(230.0,93.0)}{\pgfxy(246.0,68.0)}
\pgfmoveto{\pgfxy(203,95)} 
\pgfcurveto{\pgfxy(215,86)}{\pgfxy(230,90)}{\pgfxy(228,111)}
\pgfstroke
\pgfmoveto{\pgfxy(228.0,111.0)}
\pgflineto{\pgfxy(226.38824542532407,106.8283999243682)}
\pgflineto{\pgfxy(230.3702273156999,107.20763629488019)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(293.0,135.0)}{\pgfxy(320.0,135.0)}
\pgfline{\pgfxy(320.0,135.0)}{\pgfxy(338.0,124.0)}
\pgfline{\pgfxy(338.0,135.0)}{\pgfxy(372.0,135.0)}
\pgfline{\pgfxy(293.0,135.0)}{\pgfxy(293.0,108.0)}
\pgfline{\pgfxy(293.0,108.0)}{\pgfxy(302.0,93.0)}
\pgfmoveto{\pgfxy(280,108)} 
\pgfcurveto{\pgfxy(287,93)}{\pgfxy(302,93)}{\pgfxy(309,108)}
\pgfstroke
\pgfmoveto{\pgfxy(280.0,108.0)}
\pgflineto{\pgfxy(279.8791755813339,103.5294965093567)}
\pgflineto{\pgfxy(283.50390814131504,105.22103837068119)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(323,149)} 
\pgfcurveto{\pgfxy(338,142)}{\pgfxy(338,126)}{\pgfxy(323,120)}
\pgfstroke
\pgfmoveto{\pgfxy(323.0,149.0)}
\pgflineto{\pgfxy(325.7789616293188,145.496091858685)}
\pgflineto{\pgfxy(327.4705034906433,149.12082441866605)}
\pgfclosepath 
\pgffill 
\pgfline{\pgfxy(68.0,203.0)}{\pgfxy(68.0,176.0)}
\pgfline{\pgfxy(68.0,176.0)}{\pgfxy(77.0,160.0)}
\pgfline{\pgfxy(68.0,160.0)}{\pgfxy(68.0,135.0)}
\pgfmoveto{\pgfxy(55,176)} 
\pgfcurveto{\pgfxy(62,160)}{\pgfxy(77,160)}{\pgfxy(84,176)}
\pgfstroke
\pgfmoveto{\pgfxy(55.0,176.0)}
\pgflineto{\pgfxy(54.770960666274455,171.53373299235184)}
\pgflineto{\pgfxy(58.435590005883206,173.13700832843065)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(116,-108)}{\pgfbox[left,top]{$e_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-126)}{\pgfbox[left,top]{$e_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(129,-126)}{\pgfbox[left,top]{$e_3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(161,-66)}{\pgfbox[left,top]{$e_4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(161,-111)}{\pgfbox[left,top]{$e_5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(174,-126)}{\pgfbox[left,top]{$e_6$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(161,-165)}{\pgfbox[left,top]{$e_7$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(129,-194)}{\pgfbox[left,top]{$e_8$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(86,-194)}{\pgfbox[left,top]{$e_9$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(35,-194)}{\pgfbox[left,top]{$e_{10}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(221,-126)}{\pgfbox[left,top]{$e_{11}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(251,-156)}{\pgfbox[left,top]{$e_{12}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(269,-126)}{\pgfbox[left,top]{$e_{13}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-156)}{\pgfbox[left,top]{$e_{14}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-79)}{\pgfbox[left,top]{$e_{15}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(311,-99)}{\pgfbox[left,top]{$SW_1$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(48,-147)}{\pgfbox[left,top]{$e_{18}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(89,-169)}{\pgfbox[left,top]{$SW_2$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(239,-97)}{\pgfbox[left,top]{$SW_3$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(327,-156)}{\pgfbox[left,top]{$SW_4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(343,-126)}{\pgfbox[left,top]{$e_{20}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(374,-108)}{\pgfbox[left,top]{$e_{22}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(390,-126)}{\pgfbox[left,top]{$e_{21}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(262,-59)}{\pgfbox[left,top]{$e_{16}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(296,-41)}{\pgfbox[left,top]{$e_{17}$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(221,-77)}{\pgfbox[left,top]{$e_{19}$}}
\end{pgfmagnify}
\color{layer2}
\pgfmoveto{\pgfxy(154,131)}
\pgflineto{\pgfxy(163,131)}
\pgflineto{\pgfxy(163,140)}
\pgflineto{\pgfxy(154,140)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(289,176)}
\pgflineto{\pgfxy(298,176)}
\pgflineto{\pgfxy(298,185)}
\pgflineto{\pgfxy(289,185)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(165,-207)}{\pgfbox[left,top]{$4$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(156,-30)}{\pgfbox[left,top]{$2$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(154,41)}
\pgflineto{\pgfxy(163,41)}
\pgflineto{\pgfxy(163,50)}
\pgflineto{\pgfxy(154,50)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-75)}{\pgfbox[left,top]{$1$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(368,86)}
\pgflineto{\pgfxy(377,86)}
\pgflineto{\pgfxy(377,95)}
\pgflineto{\pgfxy(368,95)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(167,-142)}{\pgfbox[left,top]{$3$}}
\end{pgfmagnify}
\pgfmoveto{\pgfxy(109,86)}
\pgflineto{\pgfxy(118,86)}
\pgflineto{\pgfxy(118,95)}
\pgflineto{\pgfxy(109,95)}
\pgfclosepath 
\pgffill 
\pgfmoveto{\pgfxy(154,198)}
\pgflineto{\pgfxy(163,198)}
\pgflineto{\pgfxy(163,207)}
\pgflineto{\pgfxy(154,207)}
\pgfclosepath 
\pgffill 
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(291,-189)}{\pgfbox[left,top]{$5$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(368,-75)}{\pgfbox[left,top]{$21$}}
\end{pgfmagnify}
\color{layer11}
\pgfellipse[fillstroke]{\pgfxy(158.5,90.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(293.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(293.5,22.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(372.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(64,-122)}{\pgfbox[left,top]{$6$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(68.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(248.5,67.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(111,-144)}{\pgfbox[left,top]{$7$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(113.5,202.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(165,-86)}{\pgfbox[left,top]{$8$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(8,-212)}{\pgfbox[left,top]{$9$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(62,-212)}{\pgfbox[left,top]{$10$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(203.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(109,-212)}{\pgfbox[left,top]{$11$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(199,-144)}{\pgfbox[left,top]{$12$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(244,-122)}{\pgfbox[left,top]{$13$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(248.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(244,-189)}{\pgfbox[left,top]{$14$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(242,-52)}{\pgfbox[left,top]{$16$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(289,-7)}{\pgfbox[left,top]{$17$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(12.5,202.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(300,-61)}{\pgfbox[left,top]{$18$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(298,-140)}{\pgfbox[left,top]{$15$}}
\end{pgfmagnify}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(368,-144)}{\pgfbox[left,top]{$19$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(68.5,202.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\begin{pgfmagnify}{1}{-1}
\pgfputat{\pgfxy(426,-133)}{\pgfbox[left,top]{$20$}}
\end{pgfmagnify}
\pgfellipse[fillstroke]{\pgfxy(113.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(248.5,180.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(293.5,67.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\pgfellipse[fillstroke]{\pgfxy(417.5,135.5)}{\pgfxy(4.5,0)}{\pgfxy(0,4.5)}
\end{pgfmagnify}
\end{pgfpicture}
